$Z_S/Z_P$ from three-flavour lattice QCD

We report on advances in the non-perturbative determination of the ratio $Z_S/Z_P$ of the pseudoscalar to the scalar renormalization constants in three-flavour lattice QCD with Wilson-clover quarks and tree-level Symanzik improved gluons. The computations are based on the Ward identity approach, using Schr\"odinger functional boundary conditions. Our results for $Z_S/Z_P$ cover a range of couplings along a line of constant physics with lattice spacings of about 0.09 fm and below, relevant for phenomenological applications such as the calculation of renormalized quark masses.

==> figures/B_0_m_chiral.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6800.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(667,1023){\makebox(0,0)[r]{\strut{}$0.78$}}%
      \csname LTb\endcsname%
      \put(667,1480){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(667,1938){\makebox(0,0)[r]{\strut{}$0.82$}}%
      \csname LTb\endcsname%
      \put(667,2396){\makebox(0,0)[r]{\strut{}$0.84$}}%
      \csname LTb\endcsname%
      \put(667,2853){\makebox(0,0)[r]{\strut{}$0.86$}}%
      \csname LTb\endcsname%
      \put(667,3311){\makebox(0,0)[r]{\strut{}$0.88$}}%
      \csname LTb\endcsname%
      \put(667,3769){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%
      \put(667,4227){\makebox(0,0)[r]{\strut{}$0.92$}}%
      \csname LTb\endcsname%
      \put(809,391){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1763,391){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%
      \put(2717,391){\makebox(0,0){\strut{}$0.002$}}%
      \csname LTb\endcsname%
      \put(3671,391){\makebox(0,0){\strut{}$0.003$}}%
      \csname LTb\endcsname%
      \put(4624,391){\makebox(0,0){\strut{}$0.004$}}%
      \csname LTb\endcsname%
      \put(5578,391){\makebox(0,0){\strut{}$0.005$}}%
      \csname LTb\endcsname%
      \put(6532,391){\makebox(0,0){\strut{}$0.006$}}%
      \colorrgb{1.00,0.42,0.42}%
      \put(981,3039){\makebox(0,0)[l]{\strut{}\huge Preliminary}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(133,2481){\rotatebox{-270}{\makebox(0,0){\strut{}$Z_\mathrm{P}/Z_\mathrm{S}$}}}%
      \csname LTb\endcsname%
      \put(3670,124){\makebox(0,0){\strut{}$am_\mathrm{PCAC}$}}%
      \csname LTb\endcsname%
      \put(3670,4252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1369,4181){\makebox(0,0)[l]{\strut{}\scriptsize WI($2568$), massless}}%
      \csname LTb\endcsname%
      \put(1369,4003){\makebox(0,0)[l]{\strut{}\scriptsize WI($2568$), massless, no constant physics}}%
      \csname LTb\endcsname%
      \put(1369,3825){\makebox(0,0)[l]{\strut{}\scriptsize WI($2568$), massive}}%
      \csname LTb\endcsname%
      \put(1369,3647){\makebox(0,0)[l]{\strut{}\scriptsize WI($2568$), massive, no constant physics}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{B_0_m_chiraltex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/zszp_Q0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6800.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,1047){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(747,1574){\makebox(0,0)[r]{\strut{}$0.65$}}%
      \csname LTb\endcsname%
      \put(747,2101){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%
      \put(747,2628){\makebox(0,0)[r]{\strut{}$0.75$}}%
      \csname LTb\endcsname%
      \put(747,3155){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(747,3682){\makebox(0,0)[r]{\strut{}$0.85$}}%
      \csname LTb\endcsname%
      \put(747,4210){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%
      \put(904,595){\makebox(0,0){\strut{}$1.55$}}%
      \csname LTb\endcsname%
      \put(1902,595){\makebox(0,0){\strut{}$1.6$}}%
      \csname LTb\endcsname%
      \put(2900,595){\makebox(0,0){\strut{}$1.65$}}%
      \csname LTb\endcsname%
      \put(3898,595){\makebox(0,0){\strut{}$1.7$}}%
      \csname LTb\endcsname%
      \put(4896,595){\makebox(0,0){\strut{}$1.75$}}%
      \csname LTb\endcsname%
      \put(5894,595){\makebox(0,0){\strut{}$1.8$}}%
      \colorrgb{1.00,0.42,0.42}%
      \put(4257,3793){\makebox(0,0)[l]{\strut{}\huge Preliminary}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,2575){\rotatebox{-270}{\makebox(0,0){\strut{}$Z_\mathrm{P}/Z_\mathrm{S}$}}}%
      \csname LTb\endcsname%
      \put(3698,316){\makebox(0,0){\strut{}$g_0^2$}}%
      \csname LTb\endcsname%
      \put(3698,4222){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1539,1189){\makebox(0,0)[l]{\strut{}\scriptsize  WI($8383$)-WI($4141$)}}%
      \csname LTb\endcsname%
      \put(1539,1003){\makebox(0,0)[l]{\strut{}\scriptsize  WI($2568$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{zszp_Q0tex}}%
    \gplfronttext
  \end{picture}%
\endgroup

